TSGym: Design Choices for Deep Multivariate Time-Series Forecasting

Recently, deep learning has driven significant advancements in multivariate time series forecasting (MTSF) tasks. However, much of the current research in MTSF tends to evaluate models from a holistic perspective, which obscures the individual contributions and leaves critical issues unaddressed. Adhering to the current modeling paradigms, this work bridges these gaps by systematically decomposing deep MTSF methods into their core, fine-grained components like series-patching tokenization, channel-independent strategy, attention modules, or even Large Language Models and Time-series Foundation Models. Through extensive experiments and component-level analysis, our work offers more profound insights than previous benchmarks that typically discuss models as a whole. Furthermore, we propose a novel automated solution called TSGym for MTSF tasks. Unlike traditional hyperparameter tuning, neural architecture searching or fixed model selection, TSGym performs fine-grained component selection and automated model construction, which enables the creation of more effective solutions tailored to diverse time series data, therefore enhancing model transferability across different data sources and robustness against distribution shifts. Extensive experiments indicate that TSGym significantly outperforms existing state-of-the-art MTSF and AutoML methods. All code is publicly available on https://github.com/SUFE-AILAB/TSGym.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cccc|cccc|cc|ccc} 
\toprule
\multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}              & \multicolumn{2}{c|}{\textbf{x\_mark}}                                     & 
\multicolumn{2}{c|}{\parbox{1.8cm}{\centering\textbf{multi-granularity}}}                           & 
\multicolumn{4}{c|}{\parbox{1.8cm}{\textbf{Normalization}}}& 
\multicolumn{4}{c|}{\parbox{2cm}{\textbf{Decomposition}}}& 
\multicolumn{2}{c|}{\parbox{2cm}{\centering\textbf{Channel-independent}}}                          & 
\multicolumn{3}{c}{\textbf{Tokenization}}                                                                                                                                     \\ 
\cmidrule{3-19}
\multicolumn{1}{c}{\textbf{dataset}}         & \multicolumn{1}{c}{\textbf{stat}} & \textbf{False}                                    & \textbf{True}         & \textbf{False}                                    & \textbf{True}         & \textbf{DishTS}        & \textbf{None} & \textbf{RevIN}               & \textbf{Stat}          & \textbf{DFT}           & \textbf{MA}                  & \textbf{MoEMA} & \textbf{None}          & \textbf{False}          & \textbf{True}                                    & \parbox{1.5cm}{\centering\textbf{inverted-encoding}} & 
\parbox{1.5cm}{\centering\textbf{series-encoding}} & 
\parbox{1.5cm}{\centering\textbf{series-patching}} \\
\midrule
\multirow{4}{*}{\textbf{ETTm1}}    & \textbf{Best}                     & 0.352                                             & \textbf{0.35}         & \textbf{0.349}                                    & 0.352                 & 0.36                   & 0.362         & \textbf{0.351}               & 0.353                  & \textbf{0.351}         & 0.352                        & 0.354          & 0.354                  & 0.354                   & \textbf{0.35}                                    & 0.354                  & 0.352          & \textbf{0.351}                                    \\
                                             % & \textbf{First Qu*}                & \textbf{0.381}                                    & 0.39                  & \textbf{0.383}                                    & 0.392                 & 0.409                  & 0.453         & 0.376                        & \textbf{0.374}         & 0.397                  & \textbf{0.372}               & 0.389          & 0.394                  & 0.401                   & \textbf{0.367}                                   & 0.375                  & 0.402          & \textbf{0.365}                                    \\
                                             & \textbf{Median}                   & \textbf{0.423}                                    & 0.452                 & \textbf{0.428}                                    & 0.455                 & 0.528                  & 0.583         & 0.406                        & \textbf{0.405}         & 0.454                  & \textbf{0.406}               & 0.45           & 0.476                  & 0.469                   & \textbf{0.389}                                   & 0.404                  & 0.485          & \textbf{0.384}                                    \\
                                             & \textbf{IQR}                      & \textbf{0.145}                                    & 0.179                 & \textbf{0.155}                                    & 0.186                 & 0.212                  & 0.235         & \textbf{0.097}               & 0.097                  & 0.159                  & \textbf{0.131}               & 0.169          & 0.179                  & 0.195                   & \textbf{0.107}                                   & 0.132                  & 0.207          & \textbf{0.092}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{ETTm2}}    & \textbf{Best}                     & \textbf{0.255}                                    & 0.255                 & \textbf{0.254}                                    & 0.255                 & 0.272                  & 0.277         & \textbf{0.253}               & 0.255                  & 0.257                  & \textbf{0.256}               & 0.258          & 0.256                  & 0.259                   & \textbf{0.253}                                   & 0.259                  & 0.257          & \textbf{0.254}                                    \\
                                             % & \textbf{First Qu*}                & \textbf{0.297}                                    & 0.297                 & \textbf{0.292}                                    & 0.309                 & 0.521                  & 0.392         & \textbf{0.279}               & 0.283                  & \textbf{0.296}         & 0.296                        & 0.299          & 0.299                  & 0.302                   & \textbf{0.281}                                   & 0.282                  & 0.31           & \textbf{0.275}                                    \\
                                             & \textbf{Median}                   & \textbf{0.367}                                    & 0.367                 & \textbf{0.356}                                    & 0.406                 & 0.76                   & 1.07          & \textbf{0.297}               & 0.3                    & \textbf{0.353}         & 0.381                        & 0.384          & 0.38                   & 0.408                   & \textbf{0.307}                                   & \textbf{0.305}         & 0.452          & 0.307                                             \\
                                             & \textbf{IQR}                      & \textbf{0.579}                                    & 0.782                 & \textbf{0.428}                                    & 0.947                 & 0.746                  & 1.267         & 0.045                        & \textbf{0.036}         & 0.552                  & 0.769                        & 0.681          & \textbf{0.51}          & 0.871                   & \textbf{0.154}                                   & 0.226                  & 0.963          & \textbf{0.177}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh1}}    & \textbf{Best}                     & \textbf{0.401}                                    & 0.408                 & \textbf{0.403}                                    & 0.405                 & 0.44                   & 0.433         & 0.404                        & \textbf{0.402}         & 0.407                  & 0.41                         & \textbf{0.405} & 0.411                  & 0.412                   & \textbf{0.401}                                   & 0.412                  & 0.414          & \textbf{0.401}                                    \\
                                             % & \textbf{First Qu*}                & \textbf{0.457}                                    & 0.459                 & \textbf{0.455}                                    & 0.464                 & 0.49                   & 0.492         & 0.448                        & \textbf{0.444}         & 0.462                  & 0.461                        & 0.457          & \textbf{0.453}         & 0.466                   & \textbf{0.445}                                   & 0.455                  & 0.468          & \textbf{0.439}                                    \\
                                             & \textbf{Median}                   & \textbf{0.491}                                    & 0.491                 & \textbf{0.484}                                    & 0.51                  & 0.545                  & 0.632         & 0.468                        & \textbf{0.462}         & 0.494                  & 0.489                        & 0.495          & \textbf{0.486}         & 0.511                   & \textbf{0.462}                                   & 0.478                  & 0.52           & \textbf{0.456}                                    \\
                                             & \textbf{IQR}                      & \textbf{0.125}                                    & 0.126                 & \textbf{0.098}                                    & 0.183                 & 0.207                  & 0.371         & \textbf{0.05}                & 0.05                   & 0.141                  & \textbf{0.098}               & 0.157          & 0.118                  & 0.202                   & \textbf{0.042}                                   & 0.062                  & 0.241          & \textbf{0.037}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh2}}    & \textbf{Best}                     & \textbf{0.326}                                    & 0.334                 & 0.339                                             & \textbf{0.326}        & 0.41                   & 0.402         & \textbf{0.325}               & 0.337                  & 0.338                  & \textbf{0.327}               & 0.344          & 0.339                  & \textbf{0.327}          & 0.341                                            & 0.348                  & \textbf{0.325} & 0.347                                             \\
                                             % & \textbf{First Qu*}                & \textbf{0.391}                                    & 0.391                 & \textbf{0.388}                                    & 0.398                 & 0.716                  & 0.614         & \textbf{0.373}               & 0.374                  & 0.389                  & 0.391                        & 0.397          & \textbf{0.388}         & 0.402                   & \textbf{0.371}                                   & 0.384                  & 0.404          & \textbf{0.368}                                    \\
                                             & \textbf{Median}                   & \textbf{0.444}                                    & 0.467                 & \textbf{0.449}                                    & 0.455                 & 1.188                  & 1.764         & \textbf{0.392}               & 0.397                  & \textbf{0.43}          & 0.453                        & 0.547          & 0.438                  & 0.532                   & \textbf{0.394}                                   & 0.495                  & 0.468          & \textbf{0.388}                                    \\
                                             & \textbf{IQR}                      & 0.939                                             & \textbf{0.732}        & \textbf{0.65}                                     & 1.74                  & 1.657                  & 2.855         & \textbf{0.044}               & 0.048                  & \textbf{0.494}         & 1.035                        & 1.105          & 0.726                  & 1.513                   & \textbf{0.189}                                   & 0.418                  & 1.924          & \textbf{0.217}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{ECL}}      & \textbf{Best}                     & 0.159                                             & \textbf{0.157}        & \textbf{0.157}                                    & 0.159                 & 0.159                  & 0.16          & 0.159                        & \textbf{0.157}         & 0.158                  & 0.163                        & 0.161          & \textbf{0.157}         & \textbf{0.157}          & 0.163                                            & \textbf{0.157}         & 0.158          & 0.164                                             \\
                                             % & \textbf{First Qu*}                & 0.182                                             & \textbf{0.181}        & \textbf{0.181}                                    & 0.181                 & 0.191                  & 0.199         & \textbf{0.176}               & 0.178                  & 0.18                   & 0.185                        & 0.182          & \textbf{0.179}         & 0.182                   & \textbf{0.177}                                   & 0.179                  & 0.185          & \textbf{0.174}                                    \\ 
% \cline{3-3}
                                             & \textbf{Median}                   & 0.208                       & \textbf{0.204}        & \textbf{0.204}                                    & 0.208                 & 0.219                  & 0.229         & \textbf{0.191}               & 0.191                  & 0.206                  & 0.209                        & 0.206          & \textbf{0.202}         & 0.207                   & \textbf{0.202}                                   & 0.194                  & 0.213          & \textbf{0.19}                                     \\
                                             & \textbf{IQR}                      & \textbf{0.056}                                    & 0.057                 & 0.058                                             & \textbf{0.055}        & 0.053                  & 0.059         & \textbf{0.035}               & 0.052                  & 0.065                  & \textbf{0.053}               & 0.054          & 0.056                  & 0.057                   & \textbf{0.055}                                   & \textbf{0.051}         & 0.061          & 0.051                                             \\ 
\midrule
\multirow{4}{*}{\textbf{traffic}}  & \textbf{Best}                     & \textbf{0.394}                                    & 0.396                 & 0.398                                             & \textbf{0.394}        & 0.411                  & 0.441         & 0.398                        & \textbf{0.394}         & 0.398                  & 0.4                          & \textbf{0.394} & 0.4                    & \textbf{0.394}          & 0.409                                            & 0.399                  & \textbf{0.394} & 0.409                                             \\
                                             % & \textbf{First Qu*}                & \textbf{0.467}                                    & 0.474                 & \textbf{0.467}                                    & 0.475                 & 0.483                  & 0.598         & 0.451                        & \textbf{0.446}         & 0.497                  & 0.47                         & 0.472          & \textbf{0.46}          & \textbf{0.467}          & 0.517                                            & \textbf{0.45}          & 0.482          & 0.489                                             \\
                                             & \textbf{Median}                   & \textbf{0.555}                                    & 0.599                 & \textbf{0.576}                                    & 0.581                 & 0.546                  & 0.657         & 0.542                        & \textbf{0.496}         & 0.607                  & 0.575                        & \textbf{0.56}  & 0.561                  & \textbf{0.568}          & 0.627                                            & \textbf{0.531}         & 0.6            & 0.607                                             \\
                                             & \textbf{IQR}                      & \textbf{0.19}                                     & 0.199                 & 0.208                                             & \textbf{0.183}        & 0.164                  & \textbf{0.12} & 0.207                        & 0.195                  & \textbf{0.185}         & 0.19                         & 0.203          & 0.198                  & 0.196                   & \textbf{0.195}                                   & 0.19                   & 0.191          & \textbf{0.183}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{weather}}  & \textbf{Best}                     & 0.223                                             & \textbf{0.22}         & \textbf{0.22}                                     & 0.222                 & 0.225                  & 0.225         & \textbf{0.22}                & 0.224                  & 0.226                  & 0.223                        & \textbf{0.22}  & 0.221                  & \textbf{0.22}           & 0.22                                             & \textbf{0.22}          & 0.22           & 0.223                                             \\
                                             % & \textbf{First Qu*}                & \textbf{0.243}                                    & 0.243                 & \textbf{0.241}                                    & 0.251                 & 0.242                  & 0.254         & \textbf{0.241}               & 0.241                  & 0.245                  & 0.245                        & \textbf{0.241} & 0.243                  & 0.248                   & \textbf{0.233}                                   & 0.236                  & 0.256          & \textbf{0.234}                                    \\
                                             & \textbf{Median}                   & \textbf{0.261}                                    & 0.272                 & \textbf{0.259}                                    & 0.274                 & 0.267                  & 0.301         & \textbf{0.255}               & 0.256                  & 0.265                  & 0.27                         & \textbf{0.261} & 0.263                  & 0.273                   & \textbf{0.246}                                   & 0.247                  & 0.281          & \textbf{0.246}                                    \\
                                             & \textbf{IQR}                      & \textbf{0.041}                                    & 0.079                 & \textbf{0.047}                                    & 0.065                 & 0.059                  & 0.21          & \textbf{0.033}               & 0.04                   & \textbf{0.047}         & 0.053                        & 0.052          & 0.055                  & 0.062                   & \textbf{0.035}                                   & 0.034                  & 0.073          & \textbf{0.033}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{Exchange}} & \textbf{Best}                     & 0.245                                             & \textbf{0.237}        & \textbf{0.239}                                    & 0.242                 & \textbf{0.24}          & 0.25          & 0.351                        & 0.337                  & 0.243                  & \textbf{0.239}               & 0.246          & 0.242                  & 0.24                    & \textbf{0.238}                                   & 0.24                   & 0.245          & \textbf{0.238}                                    \\
                                             % & \textbf{First Qu*}                & \textbf{0.378}                                    & 0.385                 & \textbf{0.377}                                    & 0.405                 & \textbf{0.358}         & 0.562         & 0.381                        & 0.375                  & 0.382                  & 0.385                        & 0.383          & \textbf{0.379}         & 0.401                   & \textbf{0.363}                                   & \textbf{0.366}         & 0.417          & 0.367                                             \\
                                             & \textbf{Median}                   & \textbf{0.493}                                    & 0.502                 & \textbf{0.462}                                    & 0.548                 & 0.674                  & 0.93          & 0.432                        & \textbf{0.415}         & \textbf{0.472}         & 0.519                        & 0.495          & 0.507                  & 0.569                   & \textbf{0.394}                                   & 0.415                  & 0.582          & \textbf{0.395}                                    \\
                                             & \textbf{IQR}                      & \textbf{0.43}                                     & 0.471                 & \textbf{0.434}                                    & 0.491                 & 0.869                  & 0.855         & \textbf{0.164}               & 0.168                  & \textbf{0.386}         & 0.546                        & 0.43           & 0.466                  & 0.595                   & \textbf{0.144}                                   & 0.253                  & 0.613          & \textbf{0.149}                                    \\ 
\midrule
\multirow{4}{*}{\textbf{ili}}      & \textbf{Best}                     & 1.596                                             & \textbf{1.546}        & \textbf{1.562}                                    & 1.576                 & 1.763                  & 2.351         & 1.584                        & \textbf{1.555}         & 1.673                  & 1.599                        & 1.581          & \textbf{1.573}         & \textbf{1.545}          & 1.745                                            & 1.583                  & \textbf{1.548} & 1.745                                             \\
                                             % & \textbf{First Qu*}                & \textbf{2.368}                                    & 2.396                 & 2.392                                             & \textbf{2.351}        & 2.507                  & 4.024         & \textbf{2.196}               & 2.212                  & 2.412                  & \textbf{2.34}                & 2.37           & 2.398                  & \textbf{2.337}          & 2.476                                            & \textbf{2.369}         & 2.374          & 2.414                                             \\
                                             & \textbf{Median}                   & \textbf{2.813}                                    & 2.883                 & 2.881                                             & \textbf{2.797}        & 2.785                  & 4.416         & \textbf{2.486}               & 2.493                  & 2.878                  & \textbf{2.784}               & 2.859          & 2.883                  & \textbf{2.796}          & 3.043                                            & 2.865                  & 2.844          & \textbf{2.819}                                    \\
                                             & \textbf{IQR}                      & \textbf{1.621}                                    & 1.698                 & \textbf{1.656}                                    & 1.681                 & 1.152                  & 0.975         & \textbf{0.742}               & 0.764                  & 1.612                  & \textbf{1.596}               & 1.701          & 1.739                  & \textbf{1.665}          & 1.693                                            & 1.757                  & 1.68           & \textbf{1.442}                                    \\ 
\toprule
\multicolumn{2}{c|}{$1^{\text{st}}$ Count}                                                   & \multicolumn{1}{c}{\textcolor{red}{\textbf{20}}} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c}{\textcolor{red}{\textbf{22}}} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c}{1} & 1             & \textcolor{red}{\textbf{16}} & \multicolumn{1}{c|}{9} & \multicolumn{1}{c}{8} & \textcolor{red}{\textbf{9}} & 5              & \multicolumn{1}{c|}{5} & \multicolumn{1}{c}{8} & \multicolumn{1}{c|}{\textcolor{red}{\textbf{19}}} & \multicolumn{1}{c}{5} & 3              & \multicolumn{1}{c}{\textcolor{red}{\textbf{19}}}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccc|cccccc|cccc|cccc} 
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{1}{c}{}              & \multicolumn{3}{c|}{\textbf{Backbone}}                               & \multicolumn{6}{c|}{\parbox{2cm}{\textbf{Attention}}}                                                                                                                                    & \multicolumn{4}{c|}{\textbf{Feature-Attention}}                                                                            & \multicolumn{4}{c}{\textbf{Sequence Length}}                                     \\ 
\cmidrule{3-19}
\multicolumn{1}{c}{\textbf{dataset}}         & \multicolumn{1}{c}{\textbf{stat}} & \textbf{GRU}   & \textbf{MLP}                 & \parbox{1.5cm}{\textbf{Trans\-former}} & 
\parbox{1.8cm}{\centering\textbf{auto-cor\-relation}} & 
\parbox{1.5cm}{\centering\textbf{de\-stationary-attention}} & 
\parbox{1.8cm}{\centering\textbf{frequency-enhanced-attention}} & \textbf{null}  & 
\parbox{1.5cm}{\centering\textbf{self-attention}} & 
\parbox{1.5cm}{\centering\textbf{sparse-attention}} & 
\parbox{1.8cm}{\centering\textbf{frequency-enhanced-attention}} & \textbf{null}                & 
\parbox{1.5cm}{\centering\textbf{self-attention}} & 
\parbox{1.5cm}{\centering\textbf{sparse-attention}} & \textbf{192}   & \textbf{48}    & \textbf{512}                 & \textbf{96}     \\ 
\midrule
\multirow{4}{*}{\textbf{ETTm1}}    & \textbf{Best}                     & 0.352          & 0.352                        & \textbf{0.351}       & 0.359                     & 0.382                           & 0.354                                 & \textbf{0.35}  & 0.359                   & 0.354                     & 0.356                                 & \textbf{0.35}                & 0.355                   & 0.36                      & 0.352          & 0.476          & \textbf{0.349}               & 0.38            \\
                                             % & \textbf{First Qu*}                & 0.391          & \textbf{0.379}               & 0.39                 & 0.392                     & 0.406                           & \textbf{0.378}                        & 0.385          & 0.415                   & 0.394                     & 0.396                                 & \textbf{0.375}               & 0.409                   & 0.395                     & \textbf{0.367} & 0.515          & 0.37                         & 0.401           \\
                                             & \textbf{Median}                   & 0.457          & \textbf{0.411}               & 0.449                & 0.499                     & 0.455                           & \textbf{0.409}                        & 0.437          & 0.486                   & 0.441                     & 0.453                                 & \textbf{0.408}               & 0.472                   & 0.462                     & \textbf{0.386} & 0.545          & 0.395                        & 0.423           \\
                                             & \textbf{IQR}                      & 0.157          & 0.179                        & \textbf{0.151}       & 0.242                     & \textbf{0.087}                  & 0.106                                 & 0.164          & 0.189                   & 0.143                     & 0.182                                 & \textbf{0.146}               & 0.171                   & 0.202                     & 0.106          & 0.089          & 0.121                        & \textbf{0.082}  \\ 
\midrule
\multirow{4}{*}{\textbf{ETTm2}}    & \textbf{Best}                     & 0.264          & \textbf{0.255}               & 0.256                & 0.258                     & 0.289                           & 0.265                                 & \textbf{0.255} & 0.26                    & 0.267                     & 0.26                                  & \textbf{0.253}               & 0.26                    & 0.262                     & 0.263          & 0.293          & \textbf{0.253}               & 0.274           \\
                                             % & \textbf{First Qu*}                & 0.299          & \textbf{0.29}                & 0.301                & 0.311                     & 0.305                           & 0.297                                 & \textbf{0.295} & 0.314                   & 0.296                     & 0.323                                 & \textbf{0.291}               & 0.298                   & 0.303                     & 0.287          & 0.306          & \textbf{0.283}               & 0.295           \\
                                             & \textbf{Median}                   & 0.407          & \textbf{0.34}                & 0.416                & 0.663                     & \textbf{0.32}                   & 0.335                                 & 0.356          & 0.437                   & 0.766                     & 0.534                                 & \textbf{0.326}               & 0.398                   & 0.389                     & \textbf{0.34}  & 0.403          & 0.341                        & 0.415           \\
                                             & \textbf{IQR}                      & 0.565          & \textbf{0.382}               & 0.854                & 0.9                       & \textbf{0.033}                  & 0.911                                 & 0.441          & 0.711                   & 1.086                     & 0.906                                 & \textbf{0.281}               & 0.836                   & 0.86                      & 0.836          & \textbf{0.429} & 0.922                        & 0.753           \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh1}}    & \textbf{Best}                     & 0.411          & \textbf{0.402}               & 0.406                & 0.418                     & 0.471                           & 0.413                                 & \textbf{0.401} & 0.432                   & 0.406                     & 0.42                                  & \textbf{0.401}               & 0.417                   & 0.412                     & 0.422          & 0.445          & \textbf{0.401}               & 0.435           \\
                                             % & \textbf{First Qu*}                & 0.459          & \textbf{0.454}               & 0.462                & 0.476                     & 0.505                           & \textbf{0.447}                        & 0.457          & 0.48                    & 0.452                     & 0.459                                 & \textbf{0.454}               & 0.459                   & 0.47                      & 0.451          & 0.473          & \textbf{0.441}               & 0.458           \\
                                             & \textbf{Median}                   & 0.496          & \textbf{0.48}                & 0.502                & 0.51                      & 0.526                           & \textbf{0.475}                        & 0.487          & 0.527                   & 0.504                     & 0.495                                 & \textbf{0.481}               & 0.505                   & 0.513                     & 0.487          & 0.498          & \textbf{0.482}               & 0.49            \\
                                             & \textbf{IQR}                      & 0.115          & \textbf{0.09}                & 0.167                & 0.19                      & \textbf{0.06}                   & 0.07                                  & 0.105          & 0.207                   & 0.214                     & 0.149                                 & \textbf{0.078}               & 0.137                   & 0.244                     & 0.128          & \textbf{0.114} & 0.156                        & 0.114           \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh2}}    & \textbf{Best}                     & \textbf{0.327} & 0.339                        & 0.344                & 0.356                     & 0.383                           & 0.35                                  & \textbf{0.325} & 0.36                    & 0.355                     & 0.347                                 & 0.334                        & \textbf{0.329}          & 0.346                     & 0.351          & 0.384          & \textbf{0.325}               & 0.361           \\
                                             % & \textbf{First Qu*}                & 0.398          & \textbf{0.378}               & 0.397                & 0.402                     & 0.395                           & 0.404                                 & \textbf{0.387} & 0.397                   & 0.397                     & 0.399                                 & \textbf{0.381}               & 0.397                   & 0.406                     & 0.379          & 0.406          & \textbf{0.371}               & 0.397           \\
                                             & \textbf{Median}                   & 0.516          & \textbf{0.427}               & 0.453                & 0.462                     & \textbf{0.41}                   & 0.546                                 & 0.445          & 0.589                   & 0.504                     & 0.544                                 & \textbf{0.421}               & 0.449                   & 0.587                     & \textbf{0.422} & 0.473          & 0.438                        & 0.531           \\
                                             & \textbf{IQR}                      & 0.642          & \textbf{0.617}               & 1.453                & 2.021                     & \textbf{0.03}                   & 0.754                                 & 0.65           & 1.345                   & 1.393                     & 2.209                                 & \textbf{0.305}               & 1.086                   & 1.483                     & \textbf{0.64}  & 0.842          & 1.394                        & 0.721           \\ 
\midrule
\multirow{4}{*}{\textbf{ECL}}      & \textbf{Best}                     & 0.163          & 0.163                        & \textbf{0.157}       & 0.163                     & 0.165                           & 0.16                                  & 0.162          & 0.158                   & \textbf{0.157}            & \textbf{0.158}                        & 0.158                        & 0.159                   & 0.158                     & 0.162          & 0.181          & \textbf{0.157}               & 0.169           \\
                                             % & \textbf{First Qu*}                & 0.188          & 0.181                        & \textbf{0.179}       & 0.182                     & \textbf{0.172}                  & 0.182                                 & 0.183          & 0.178                   & 0.179                     & \textbf{0.179}                        & 0.187                        & 0.18                    & 0.182                     & 0.175          & 0.218          & \textbf{0.172}               & 0.191           \\
                                             & \textbf{Median}                   & 0.214          & 0.205                        & \textbf{0.201}       & 0.205                     & \textbf{0.181}                  & 0.207                                 & 0.209          & 0.199                   & 0.195                     & \textbf{0.194}                        & 0.213                        & 0.199                   & 0.209                     & 0.183          & 0.241          & \textbf{0.182}               & 0.209           \\
                                             & \textbf{IQR}                      & 0.056          & 0.06                         & \textbf{0.054}       & 0.054                     & \textbf{0.048}                  & 0.055                                 & 0.06           & 0.048                   & 0.052                     & 0.052                                 & 0.06                         & \textbf{0.051}          & 0.054                     & \textbf{0.025} & 0.044          & 0.047                        & 0.041           \\ 
\midrule
\multirow{4}{*}{\textbf{traffic}}  & \textbf{Best}                     & 0.409          & 0.408                        & \textbf{0.394}       & 0.407                     & 0.417                           & 0.401                                 & 0.407          & \textbf{0.394}          & 0.399                     & 0.407                                 & 0.399                        & \textbf{0.394}          & 0.402                     & 0.409          & 0.515          & \textbf{0.394}               & 0.446           \\
                                             % & \textbf{First Qu*}                & 0.487          & 0.488                        & \textbf{0.46}        & 0.451                     & \textbf{0.428}                  & 0.476                                 & 0.486          & 0.468                   & 0.446                     & 0.465                                 & 0.576                        & \textbf{0.45}           & 0.463                     & 0.454          & 0.617          & \textbf{0.426}               & 0.514           \\
                                             & \textbf{Median}                   & 0.585          & 0.608                        & \textbf{0.558}       & 0.576                     & \textbf{0.475}                  & 0.583                                 & 0.596          & 0.596                   & 0.523                     & 0.539                                 & 0.654                        & \textbf{0.507}          & 0.537                     & 0.476          & 0.685          & \textbf{0.453}               & 0.578           \\
                                             & \textbf{IQR}                      & \textbf{0.179} & 0.215                        & 0.195                & 0.208                     & \textbf{0.102}                  & 0.181                                 & 0.198          & 0.199                   & 0.19                      & 0.149                                 & \textbf{0.138}               & 0.195                   & 0.163                     & 0.135          & \textbf{0.126} & 0.181                        & 0.144           \\ 
\midrule
\multirow{4}{*}{\textbf{weather}}  & \textbf{Best}                     & 0.222          & \textbf{0.221}               & 0.221                & 0.227                     & \textbf{0.21}                   & 0.229                                 & 0.22           & 0.226                   & 0.221                     & 0.227                                 & \textbf{0.22}                & 0.222                   & 0.223                     & 0.227          & 0.253          & \textbf{0.22}                & 0.239           \\
                                             % & \textbf{First Qu*}                & \textbf{0.242} & 0.245                        & 0.242                & 0.25                      & \textbf{0.223}                  & 0.241                                 & 0.244          & 0.252                   & 0.236                     & 0.248                                 & \textbf{0.237}               & 0.248                   & 0.252                     & 0.24           & 0.275          & \textbf{0.23}                & 0.25            \\
                                             & \textbf{Median}                   & \textbf{0.264} & 0.268                        & 0.266                & 0.279                     & \textbf{0.233}                  & 0.264                                 & 0.265          & 0.274                   & 0.25                      & 0.272                                 & \textbf{0.254}               & 0.27                    & 0.282                     & 0.248          & 0.286          & \textbf{0.242}               & 0.258           \\
                                             & \textbf{IQR}                      & 0.049          & \textbf{0.047}               & 0.054                & 0.065                     & \textbf{0.018}                  & 0.047                                 & 0.049          & 0.043                   & 0.06                      & 0.048                                 & 0.048                        & \textbf{0.044}          & 0.095                     & 0.04           & 0.035          & 0.063                        & \textbf{0.031}  \\ 
\midrule
\multirow{4}{*}{\textbf{Exchange}} & \textbf{Best}                     & 0.24           & \textbf{0.238}               & 0.256                & 0.269                     & 0.406                           & 0.278                                 & \textbf{0.237} & 0.263                   & 0.282                     & 0.251                                 & \textbf{0.238}               & 0.248                   & 0.247                     & 0.274          & 0.24           & 0.294                        & \textbf{0.238}  \\
                                             % & \textbf{First Qu*}                & 0.401          & \textbf{0.367}               & 0.405                & 0.395                     & 0.537                           & 0.39                                  & \textbf{0.379} & 0.392                   & 0.428                     & 0.39                                  & \textbf{0.373}               & 0.407                   & 0.399                     & 0.39           & \textbf{0.361} & 0.502                        & 0.368           \\
                                             & \textbf{Median}                   & 0.537          & \textbf{0.435}               & 0.574                & 0.602                     & 0.615                           & 0.545                                 & \textbf{0.473} & 0.56                    & 0.59                      & 0.536                                 & \textbf{0.443}               & 0.574                   & 0.557                     & 0.503          & \textbf{0.401} & 0.81                         & 0.42            \\
                                             & \textbf{IQR}                      & 0.445          & \textbf{0.366}               & 0.517                & 0.499                     & \textbf{0.164}                  & 0.6                                   & 0.433          & 0.492                   & 0.492                     & 0.604                                 & \textbf{0.302}               & 0.56                    & 0.506                     & 0.349          & \textbf{0.226} & 0.822                        & 0.245           \\ 
\midrule
\multirow{4}{*}{\textbf{ili}}      & \textbf{Best}                     & 1.619          & 1.561                        & \textbf{1.551}       & 1.597                     & 1.665                           & 1.672                                 & \textbf{1.561} & 1.637                   & 1.642                     & 1.603                                 & 1.629                        & 1.63                    & \textbf{1.552}            & 1.878          & 1.715          & 2.269                        & \textbf{1.546}  \\
                                             % & \textbf{First Qu*}                & 2.413          & 2.399                        & \textbf{2.326}       & 2.34                      & \textbf{2.175}                  & 2.36                                  & 2.404          & 2.368                   & 2.292                     & \textbf{2.238}                        & 2.483                        & 2.326                   & 2.277                     & 2.377          & 2.299          & 2.965                        & \textbf{2.146}  \\
                                             & \textbf{Median}                   & 2.953          & 2.851                        & \textbf{2.761}       & 2.731                     & \textbf{2.451}                  & 2.949                                 & 2.889          & 2.791                   & 2.728                     & \textbf{2.646}                        & 3.043                        & 2.815                   & 2.755                     & 2.622          & 2.705          & 3.799                        & \textbf{2.487}  \\
                                             & \textbf{IQR}                      & 1.816          & \textbf{1.516}               & 1.661                & 1.623                     & \textbf{0.656}                  & 1.652                                 & 1.676          & 1.746                   & 1.642                     & \textbf{1.55}                         & 1.747                        & 1.605                   & 1.672                     & \textbf{1.069} & 1.616          & 1.691                        & 1.694           \\ 
\toprule
\multicolumn{2}{c|}{$1^{\text{st}}$ Count}                                                   & 3              & \textcolor{red}{\textbf{15}} & 9                   & 0                         & \textcolor{red}{\textbf{16}}    & 2                                     & 7             & 1                       & 1                         & 4                                     & \textcolor{red}{\textbf{17}} & 5                       & 1                         & 6              & 5              & \textcolor{red}{\textbf{11}} & 5               \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|ccc|ccc|cc|cc} 
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{1}{c}{}              & \multicolumn{2}{c|}{\textbf{d\_model}}                             & \multicolumn{2}{c|}{\textbf{d\_ff}}                         & 
\multicolumn{2}{c|}{\parbox{1.8cm}{\centering\textbf{Encoder layers}}}  & \multicolumn{3}{c|}{\textbf{Training Epochs}}                  & \multicolumn{3}{c|}{\textbf{Loss Function}}                    & \multicolumn{2}{c|}{\textbf{Learning Rate}}   & 
\multicolumn{2}{c}{\parbox{2cm}{\centering\textbf{Learning Rate Strategy}}}  \\ 
\cmidrule{3-18}
\multicolumn{1}{c}{\textbf{dataset}}         & \multicolumn{1}{c}{\textbf{stat}} & \textbf{256}                        & \textbf{64}                  & \textbf{1024}                & \textbf{256}                 & \textbf{2}     & \textbf{3}                   & \textbf{10}    & \textbf{20}    & \textbf{50}                  & \textbf{HUBER} & \textbf{MAE}                 & \textbf{MSE}   & \textbf{0.0001}              & \textbf{0.001} & \textbf{null}                & \textbf{type}          \\ 
\midrule
\multirow{4}{*}{\textbf{ETTm1}}    & \textbf{Best}                     & 0.352                               & \textbf{0.35}                & 0.352                        & \textbf{0.35}                & 0.352          & \textbf{0.35}                & 0.352          & \textbf{0.351} & 0.353                        & 0.359          & 0.356                        & \textbf{0.35}  & \textbf{0.35}                & 0.351          & 0.355                        & \textbf{0.35}          \\
                                             % & \textbf{First Qu*}                & 0.396                               & \textbf{0.38}                & 0.396                        & \textbf{0.38}                & \textbf{0.385} & 0.389                        & 0.392          & 0.388          & \textbf{0.38}                & 0.397          & \textbf{0.386}               & 0.387          & \textbf{0.382}               & 0.391          & 0.39                         & \textbf{0.384}         \\
                                             & \textbf{Median}                   & 0.462                               & \textbf{0.423}               & 0.462                        & \textbf{0.423}               & \textbf{0.424} & 0.451                        & 0.46           & 0.433          & \textbf{0.428}               & 0.437          & \textbf{0.433}               & 0.442          & \textbf{0.425}               & 0.448          & \textbf{0.431}               & 0.446                  \\
                                             & \textbf{IQR}                      & 0.166                               & \textbf{0.153}               & 0.166                        & \textbf{0.153}               & \textbf{0.154} & 0.156                        & 0.173          & 0.163          & \textbf{0.15}                & \textbf{0.113} & 0.139                        & 0.166          & \textbf{0.151}               & 0.175          & \textbf{0.141}               & 0.176                  \\ 
\midrule
\multirow{4}{*}{\textbf{ETTm2}}    & \textbf{Best}                     & 0.256                               & \textbf{0.253}               & 0.256                        & \textbf{0.253}               & \textbf{0.254} & 0.255                        & 0.256          & 0.255          & \textbf{0.254}               & 0.266          & 0.261                        & \textbf{0.253} & 0.255                        & \textbf{0.253} & 0.256                        & \textbf{0.253}         \\
                                             % & \textbf{First Qu*}                & 0.301                               & \textbf{0.293}               & 0.301                        & \textbf{0.293}               & \textbf{0.296} & 0.299                        & 0.298          & 0.297          & \textbf{0.296}               & 0.289          & \textbf{0.287}               & 0.3            & \textbf{0.295}               & 0.3            & \textbf{0.297}               & 0.297                  \\
                                             & \textbf{Median}                   & 0.395                               & \textbf{0.35}                & 0.395                        & \textbf{0.35}                & 0.367          & \textbf{0.363}               & \textbf{0.352} & 0.381          & 0.376                        & \textbf{0.353} & 0.45                         & 0.37           & \textbf{0.359}               & 0.373          & 0.379                        & \textbf{0.355}         \\
                                             & \textbf{IQR}                      & 0.792                               & \textbf{0.435}               & 0.792                        & \textbf{0.435}               & 0.785          & \textbf{0.535}               & \textbf{0.585} & 0.767          & 0.607                        & \textbf{0.66}  & 0.681                        & 0.665          & \textbf{0.575}               & 0.729          & \textbf{0.62}                & 0.783                  \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh1}}    & \textbf{Best}                     & \textbf{0.401}                      & 0.408                        & \textbf{0.401}               & 0.408                        & 0.407          & \textbf{0.401}               & \textbf{0.402} & 0.406          & 0.406                        & 0.408          & \textbf{0.401}               & 0.417          & \textbf{0.401}               & 0.408          & \textbf{0.402}               & 0.404                  \\
                                             % & \textbf{First Qu*}                & \textbf{0.457}                      & 0.457                        & \textbf{0.457}               & 0.457                        & \textbf{0.457} & 0.459                        & 0.459          & \textbf{0.457} & 0.457                        & 0.456          & \textbf{0.455}               & 0.464          & \textbf{0.45}                & 0.47           & \textbf{0.455}               & 0.461                  \\
                                             & \textbf{Median}                   & \textbf{0.491}                      & 0.491                        & \textbf{0.491}               & 0.491                        & \textbf{0.49}  & 0.492                        & 0.493          & 0.49           & \textbf{0.489}               & 0.489          & \textbf{0.487}               & 0.498          & \textbf{0.477}               & 0.503          & \textbf{0.49}                & 0.493                  \\
                                             & \textbf{IQR}                      & \textbf{0.117}                      & 0.134                        & \textbf{0.117}               & 0.134                        & \textbf{0.114} & 0.132                        & 0.119          & 0.156          & \textbf{0.113}               & 0.137          & 0.125                        & \textbf{0.104} & \textbf{0.107}               & 0.134          & \textbf{0.111}               & 0.141                  \\ 
\midrule
\multirow{4}{*}{\textbf{ETTh2}}    & \textbf{Best}                     & 0.338                               & \textbf{0.326}               & 0.338                        & \textbf{0.326}               & \textbf{0.325} & 0.341                        & 0.336          & 0.342          & \textbf{0.325}               & 0.341          & \textbf{0.326}               & 0.336          & 0.337                        & \textbf{0.325} & 0.337                        & \textbf{0.325}         \\
                                             % & \textbf{First Qu*}                & 0.391                               & \textbf{0.389}               & 0.391                        & \textbf{0.389}               & \textbf{0.389} & 0.393                        & 0.393          & 0.39           & \textbf{0.389}               & \textbf{0.381} & 0.383                        & 0.395          & \textbf{0.388}               & 0.393          & 0.394                        & \textbf{0.389}         \\
                                             & \textbf{Median}                   & 0.474                               & \textbf{0.441}               & 0.474                        & \textbf{0.441}               & \textbf{0.442} & 0.467                        & 0.462          & \textbf{0.442} & 0.447                        & \textbf{0.415} & 0.425                        & 0.471          & \textbf{0.446}               & 0.451          & 0.461                        & \textbf{0.445}         \\
                                             & \textbf{IQR}                      & \textbf{0.77}                       & 0.871                        & \textbf{0.77}                & 0.871                        & 0.902          & \textbf{0.752}               & 1.286          & 0.806          & \textbf{0.577}               & \textbf{0.59}  & 0.928                        & 0.901          & \textbf{0.756}               & 0.956          & 0.969                        & \textbf{0.739}         \\ 
\midrule
\multirow{4}{*}{\textbf{ECL}}     & \textbf{Best}                     & \textbf{0.157}                      & 0.16                         & \textbf{0.157}               & 0.16                         & 0.158          & \textbf{0.157}               & 0.159          & 0.159          & \textbf{0.157}               & 0.158          & 0.159                        & \textbf{0.157} & \textbf{0.157}               & 0.158          & \textbf{0.157}               & 0.158                  \\
                                             % & \textbf{First Qu*}                & \multicolumn{1}{c|}{\textbf{0.179}} & 0.183                        & \textbf{0.179}               & 0.183                        & 0.183          & \textbf{0.18}                & 0.182          & 0.182          & \textbf{0.18}                & \textbf{0.177} & 0.178                        & 0.182          & 0.184                        & \textbf{0.18}  & \textbf{0.179}               & 0.185                  \\
                                             & \textbf{Median}                   & \textbf{0.204}                      & 0.207                        & \textbf{0.204}               & 0.207                        & 0.209          & \textbf{0.202}               & \textbf{0.205} & 0.205          & 0.207                        & 0.208          & \textbf{0.193}               & 0.206          & 0.216                        & \textbf{0.199} & \textbf{0.198}               & 0.213                  \\
                                             & \textbf{IQR}                      & 0.057                               & \textbf{0.056}               & 0.057                        & \textbf{0.056}               & 0.058          & \textbf{0.054}               & 0.057          & \textbf{0.056} & 0.057                        & 0.055          & \textbf{0.048}               & 0.057          & 0.062                        & \textbf{0.051} & \textbf{0.05}                & 0.06                   \\ 
\midrule
\multirow{4}{*}{\textbf{traffic}}  & \textbf{Best}                     & \textbf{0.394}                      & 0.4                          & \textbf{0.394}               & 0.4                          & 0.4            & \textbf{0.394}               & 0.401          & 0.401          & \textbf{0.394}               & 0.418          & 0.423                        & \textbf{0.394} & 0.405                        & \textbf{0.394} & 0.398                        & \textbf{0.394}         \\
                                             % & \textbf{First Qu*}                & \textbf{0.455}                      & 0.481                        & \textbf{0.455}               & 0.481                        & 0.473          & \textbf{0.468}               & 0.473          & \textbf{0.467} & 0.471                        & 0.538          & 0.57                         & \textbf{0.47}  & 0.473                        & \textbf{0.467} & \textbf{0.461}               & 0.486                  \\
                                             & \textbf{Median}                   & \textbf{0.548}                      & 0.604                        & \textbf{0.548}               & 0.604                        & \textbf{0.566} & 0.587                        & 0.59           & 0.585          & \textbf{0.562}               & 0.627          & 0.62                         & \textbf{0.57}  & 0.594                        & \textbf{0.56}  & \textbf{0.551}               & 0.604                  \\
                                             & \textbf{IQR}                      & \textbf{0.195}                      & 0.206                        & \textbf{0.195}               & 0.206                        & \textbf{0.194} & 0.197                        & 0.209          & 0.194          & \textbf{0.19}                & \textbf{0.144} & 0.164                        & 0.195          & 0.216                        & \textbf{0.189} & \textbf{0.186}               & 0.212                  \\ 
\midrule
\multirow{4}{*}{\textbf{weather}}  & \textbf{Best}                     & \textbf{0.22}                       & 0.22                         & \textbf{0.22}                & 0.22                         & \textbf{0.22}  & 0.22                         & 0.224          & \textbf{0.22}  & 0.22                         & 0.223          & 0.225                        & \textbf{0.22}  & 0.222                        & \textbf{0.22}  & 0.221                        & \textbf{0.22}          \\
                                             % & \textbf{First Qu*}                & 0.246                               & \textbf{0.241}               & 0.246                        & \textbf{0.241}               & 0.244          & \textbf{0.242}               & 0.244          & \textbf{0.241} & 0.245                        & 0.246          & \textbf{0.238}               & 0.243          & \textbf{0.242}               & 0.244          & \textbf{0.243}               & 0.243                  \\
                                             & \textbf{Median}                   & 0.27                                & \textbf{0.26}                & 0.27                         & \textbf{0.26}                & 0.266          & \textbf{0.265}               & 0.268          & \textbf{0.261} & 0.267                        & 0.277          & \textbf{0.255}               & 0.266          & \textbf{0.261}               & 0.27           & \textbf{0.263}               & 0.268                  \\
                                             & \textbf{IQR}                      & 0.052                               & \textbf{0.049}               & 0.052                        & \textbf{0.049}               & 0.053          & \textbf{0.05}                & 0.053          & \textbf{0.048} & 0.051                        & 0.129          & \textbf{0.039}               & 0.05           & \textbf{0.044}               & 0.055          & \textbf{0.046}               & 0.056                  \\ 
\midrule
\multirow{4}{*}{\textbf{Exchange}} & \textbf{Best}                     & \textbf{0.237}                      & 0.243                        & \textbf{0.237}               & 0.243                        & 0.244          & \textbf{0.239}               & 0.244          & \textbf{0.239} & 0.246                        & \textbf{0.241} & 0.249                        & 0.241          & 0.24                         & \textbf{0.238} & 0.244                        & \textbf{0.238}         \\
                                             % & \textbf{First Qu*}                & 0.384                               & \textbf{0.38}                & 0.384                        & \textbf{0.38}                & 0.383          & \textbf{0.381}               & 0.381          & 0.388          & \textbf{0.379}               & 0.388          & \textbf{0.377}               & 0.382          & \textbf{0.37}                & 0.403          & 0.389                        & \textbf{0.378}         \\
                                             & \textbf{Median}                   & 0.528                               & \textbf{0.465}               & 0.528                        & \textbf{0.465}               & 0.5            & \textbf{0.494}               & 0.503          & 0.494          & \textbf{0.489}               & 0.494          & \textbf{0.442}               & 0.509          & \textbf{0.444}               & 0.551          & 0.513                        & \textbf{0.486}         \\
                                             & \textbf{IQR}                      & 0.518                               & \textbf{0.407}               & 0.518                        & \textbf{0.407}               & 0.495          & \textbf{0.424}               & 0.488          & \textbf{0.408} & 0.451                        & 0.449          & \textbf{0.412}               & 0.468          & \textbf{0.38}                & 0.545          & 0.495                        & \textbf{0.433}         \\ 
\midrule
\multirow{4}{*}{\textbf{ili}}      & \textbf{Best}                     & \textbf{1.546}                      & 1.632                        & \textbf{1.546}               & 1.632                        & 1.564          & \textbf{1.553}               & 1.586          & \textbf{1.553} & 1.613                        & \textbf{1.582} & 1.59                         & 1.585          & 1.662                        & \textbf{1.545} & 1.591                        & \textbf{1.563}         \\
                                             % & \textbf{First Qu*}                & \textbf{2.308}                      & 2.461                        & \textbf{2.308}               & 2.461                        & \textbf{2.38}  & 2.383                        & 2.405          & \textbf{2.359} & 2.386                        & 2.426          & 2.416                        & \textbf{2.353} & 2.539                        & \textbf{2.265} & \textbf{2.316}               & 2.486                  \\
                                             & \textbf{Median}                   & \textbf{2.737}                      & 2.971                        & \textbf{2.737}               & 2.971                        & \textbf{2.846} & 2.854                        & 2.9            & \textbf{2.805} & 2.85                         & 2.9            & 2.933                        & \textbf{2.801} & 3.161                        & \textbf{2.636} & \textbf{2.679}               & 3.203                  \\
                                             & \textbf{IQR}                      & \textbf{1.599}                      & 1.732                        & \textbf{1.599}               & 1.732                        & \textbf{1.635} & 1.683                        & 1.713          & \textbf{1.611} & 1.694                        & 1.677          & 1.657                        & \textbf{1.653} & 1.78                         & \textbf{1.47}  & \textbf{1.438}               & 1.819                  \\ 
\toprule
\multicolumn{2}{c|}{$1^{\text{st}}$ Count}                                                  & \textcolor{red}{\textbf{14}}        & 13 & \textcolor{red}{\textbf{14}} & 13 & 12             & \textcolor{red}{\textbf{15}} & 4              & 11             & \textcolor{red}{\textbf{12}} & 8             & \textcolor{red}{\textbf{10}} & 9             & \textcolor{red}{\textbf{15}} & 12             & \textcolor{red}{\textbf{15}} & 12                     \\
\bottomrule
\end{tabular}
